Exploring Computational Complexity Of Ride-Pooling Problems

Ride-pooling is computationally challenging. The number of feasible rides grows with the number of travelers and the degree (capacity of the vehicle to perform a pooled ride) and quickly explodes to the sizes making the problem not solvable analytically. In practice, heuristics are applied to limit the number of searches, e.g., maximal detour and delay, or (like we use in this study) attractive rides (for which detour and delay are at least compensated with the discount). Nevertheless, the challenge to solve the ride-pooling remains strongly sensitive to the problem settings. Here, we explore it in more detail and provide an experimental underpinning to this open research problem. We trace how the size of the search space and computation time needed to solve the ride-pooling problem grows with the increasing demand and greater discounts offered for pooling. We run over 100 practical experiments in Amsterdam with 10-minute batches of trip requests up to 3600 trips per hour and trace how challenging it is to propose the solution to the pooling problem with our ExMAS algorithm. We observed strong, non-linear trends and identified the limits beyond which the problem exploded and our algorithm failed to compute. Notably, we found that the demand level (number of trip requests) is less critical than the discount. The search space grows exponentially and quickly reaches huge levels. However, beyond some level, the greater size of the ride-pooling problem does not translate into greater efficiency of pooling. Which opens the opportunity for further search space reductions.

==> plotting/ExMASDegree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660393in}{0.527166in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.527166in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.660393in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.660393in}{0.527166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850829in,y=0.478555in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612576in,y=0.478555in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374323in,y=0.478555in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136070in,y=0.478555in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.897817in,y=0.478555in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.659563in,y=0.478555in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755196in,y=0.299667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410585in, y=0.891893in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355222in, y=1.328364in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355222in, y=1.764835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355222in, y=2.201307in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{20}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355222in, y=2.637778in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{25}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355222in, y=3.074250in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{30}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355222in, y=3.510721in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{35}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299667in,y=2.188583in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660393in}{0.527166in}}{\pgfqpoint{4.189607in}{3.322834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888847in}{0.517166in}}%
\pgfpathlineto{\pgfqpoint{0.888917in}{0.678204in}}%
\pgfpathlineto{\pgfqpoint{0.927004in}{0.704482in}}%
\pgfpathlineto{\pgfqpoint{0.965091in}{0.719854in}}%
\pgfpathlineto{\pgfqpoint{1.003179in}{0.730761in}}%
\pgfpathlineto{\pgfqpoint{1.041266in}{0.739220in}}%
\pgfpathlineto{\pgfqpoint{1.079354in}{0.746132in}}%
\pgfpathlineto{\pgfqpoint{1.117441in}{0.751977in}}%
\pgfpathlineto{\pgfqpoint{1.155528in}{0.757039in}}%
\pgfpathlineto{\pgfqpoint{1.193616in}{0.761504in}}%
\pgfpathlineto{\pgfqpoint{1.231703in}{0.765499in}}%
\pgfpathlineto{\pgfqpoint{1.269790in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{1.307878in}{0.772411in}}%
\pgfpathlineto{\pgfqpoint{1.345965in}{0.775445in}}%
\pgfpathlineto{\pgfqpoint{1.384052in}{0.778255in}}%
\pgfpathlineto{\pgfqpoint{1.422140in}{0.780870in}}%
\pgfpathlineto{\pgfqpoint{1.460227in}{0.783317in}}%
\pgfpathlineto{\pgfqpoint{1.498314in}{0.785615in}}%
\pgfpathlineto{\pgfqpoint{1.536402in}{0.787782in}}%
\pgfpathlineto{\pgfqpoint{1.574489in}{0.789832in}}%
\pgfpathlineto{\pgfqpoint{1.612576in}{0.791777in}}%
\pgfpathlineto{\pgfqpoint{1.650664in}{0.793626in}}%
\pgfpathlineto{\pgfqpoint{1.688751in}{0.795390in}}%
\pgfpathlineto{\pgfqpoint{1.726838in}{0.797075in}}%
\pgfpathlineto{\pgfqpoint{1.764926in}{0.798689in}}%
\pgfpathlineto{\pgfqpoint{1.803013in}{0.800236in}}%
\pgfpathlineto{\pgfqpoint{1.841100in}{0.801723in}}%
\pgfpathlineto{\pgfqpoint{1.879188in}{0.803154in}}%
\pgfpathlineto{\pgfqpoint{1.917275in}{0.804533in}}%
\pgfpathlineto{\pgfqpoint{1.955362in}{0.805863in}}%
\pgfpathlineto{\pgfqpoint{1.993450in}{0.807149in}}%
\pgfpathlineto{\pgfqpoint{2.031537in}{0.808392in}}%
\pgfpathlineto{\pgfqpoint{2.069624in}{0.809595in}}%
\pgfpathlineto{\pgfqpoint{2.107712in}{0.810762in}}%
\pgfpathlineto{\pgfqpoint{2.145799in}{0.811894in}}%
\pgfpathlineto{\pgfqpoint{2.183886in}{0.812993in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{0.814061in}}%
\pgfpathlineto{\pgfqpoint{2.260061in}{0.815099in}}%
\pgfpathlineto{\pgfqpoint{2.298148in}{0.816110in}}%
\pgfpathlineto{\pgfqpoint{2.336236in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{2.374323in}{0.818055in}}%
\pgfpathlineto{\pgfqpoint{2.412410in}{0.818991in}}%
\pgfpathlineto{\pgfqpoint{2.450498in}{0.819905in}}%
\pgfpathlineto{\pgfqpoint{2.488585in}{0.820797in}}%
\pgfpathlineto{\pgfqpoint{2.526672in}{0.821668in}}%
\pgfpathlineto{\pgfqpoint{2.564760in}{0.822520in}}%
\pgfpathlineto{\pgfqpoint{2.602847in}{0.823354in}}%
\pgfpathlineto{\pgfqpoint{2.640934in}{0.824169in}}%
\pgfpathlineto{\pgfqpoint{2.679022in}{0.824967in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{0.825749in}}%
\pgfpathlineto{\pgfqpoint{2.755196in}{0.826515in}}%
\pgfpathlineto{\pgfqpoint{2.793284in}{0.827265in}}%
\pgfpathlineto{\pgfqpoint{2.831371in}{0.828002in}}%
\pgfpathlineto{\pgfqpoint{2.869458in}{0.828724in}}%
\pgfpathlineto{\pgfqpoint{2.907546in}{0.829432in}}%
\pgfpathlineto{\pgfqpoint{2.945633in}{0.830128in}}%
\pgfpathlineto{\pgfqpoint{2.983720in}{0.830811in}}%
\pgfpathlineto{\pgfqpoint{3.021808in}{0.831482in}}%
\pgfpathlineto{\pgfqpoint{3.059895in}{0.832141in}}%
\pgfpathlineto{\pgfqpoint{3.097982in}{0.832790in}}%
\pgfpathlineto{\pgfqpoint{3.136070in}{0.833427in}}%
\pgfpathlineto{\pgfqpoint{3.174157in}{0.834053in}}%
\pgfpathlineto{\pgfqpoint{3.212244in}{0.834670in}}%
\pgfpathlineto{\pgfqpoint{3.250332in}{0.835276in}}%
\pgfpathlineto{\pgfqpoint{3.288419in}{0.835873in}}%
\pgfpathlineto{\pgfqpoint{3.326506in}{0.836461in}}%
\pgfpathlineto{\pgfqpoint{3.364594in}{0.837040in}}%
\pgfpathlineto{\pgfqpoint{3.402681in}{0.837610in}}%
\pgfpathlineto{\pgfqpoint{3.440768in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{3.478856in}{0.838725in}}%
\pgfpathlineto{\pgfqpoint{3.516943in}{0.839271in}}%
\pgfpathlineto{\pgfqpoint{3.555030in}{0.839809in}}%
\pgfpathlineto{\pgfqpoint{3.593118in}{0.840339in}}%
\pgfpathlineto{\pgfqpoint{3.631205in}{0.840862in}}%
\pgfpathlineto{\pgfqpoint{3.669293in}{0.841378in}}%
\pgfpathlineto{\pgfqpoint{3.707380in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{3.745467in}{0.842389in}}%
\pgfpathlineto{\pgfqpoint{3.783555in}{0.842884in}}%
\pgfpathlineto{\pgfqpoint{3.821642in}{0.843373in}}%
\pgfpathlineto{\pgfqpoint{3.859729in}{0.843856in}}%
\pgfpathlineto{\pgfqpoint{3.897817in}{0.844333in}}%
\pgfpathlineto{\pgfqpoint{3.935904in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{3.973991in}{0.845269in}}%
\pgfpathlineto{\pgfqpoint{4.012079in}{0.845729in}}%
\pgfpathlineto{\pgfqpoint{4.050166in}{0.846183in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{0.846632in}}%
\pgfpathlineto{\pgfqpoint{4.126341in}{0.847075in}}%
\pgfpathlineto{\pgfqpoint{4.164428in}{0.847513in}}%
\pgfpathlineto{\pgfqpoint{4.202515in}{0.847946in}}%
\pgfpathlineto{\pgfqpoint{4.240603in}{0.848375in}}%
\pgfpathlineto{\pgfqpoint{4.278690in}{0.848798in}}%
\pgfpathlineto{\pgfqpoint{4.316777in}{0.849217in}}%
\pgfpathlineto{\pgfqpoint{4.354865in}{0.849632in}}%
\pgfpathlineto{\pgfqpoint{4.392952in}{0.850042in}}%
\pgfpathlineto{\pgfqpoint{4.431039in}{0.850447in}}%
\pgfpathlineto{\pgfqpoint{4.469127in}{0.850848in}}%
\pgfpathlineto{\pgfqpoint{4.507214in}{0.851245in}}%
\pgfpathlineto{\pgfqpoint{4.545301in}{0.851638in}}%
\pgfpathlineto{\pgfqpoint{4.583389in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{4.621476in}{0.852412in}}%
\pgfpathlineto{\pgfqpoint{4.659563in}{0.852793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660393in}{0.527166in}}{\pgfqpoint{4.189607in}{3.322834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888760in}{0.517166in}}%
\pgfpathlineto{\pgfqpoint{0.888917in}{0.878690in}}%
\pgfpathlineto{\pgfqpoint{0.927004in}{0.931437in}}%
\pgfpathlineto{\pgfqpoint{0.965091in}{0.962244in}}%
\pgfpathlineto{\pgfqpoint{1.003179in}{0.984089in}}%
\pgfpathlineto{\pgfqpoint{1.041266in}{1.001027in}}%
\pgfpathlineto{\pgfqpoint{1.079354in}{1.014864in}}%
\pgfpathlineto{\pgfqpoint{1.117441in}{1.026561in}}%
\pgfpathlineto{\pgfqpoint{1.155528in}{1.036693in}}%
\pgfpathlineto{\pgfqpoint{1.193616in}{1.045629in}}%
\pgfpathlineto{\pgfqpoint{1.231703in}{1.053622in}}%
\pgfpathlineto{\pgfqpoint{1.269790in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{1.307878in}{1.067452in}}%
\pgfpathlineto{\pgfqpoint{1.345965in}{1.073524in}}%
\pgfpathlineto{\pgfqpoint{1.384052in}{1.079145in}}%
\pgfpathlineto{\pgfqpoint{1.422140in}{1.084378in}}%
\pgfpathlineto{\pgfqpoint{1.460227in}{1.089273in}}%
\pgfpathlineto{\pgfqpoint{1.498314in}{1.093871in}}%
\pgfpathlineto{\pgfqpoint{1.536402in}{1.098206in}}%
\pgfpathlineto{\pgfqpoint{1.574489in}{1.102307in}}%
\pgfpathlineto{\pgfqpoint{1.612576in}{1.106197in}}%
\pgfpathlineto{\pgfqpoint{1.650664in}{1.109897in}}%
\pgfpathlineto{\pgfqpoint{1.688751in}{1.113425in}}%
\pgfpathlineto{\pgfqpoint{1.726838in}{1.116797in}}%
\pgfpathlineto{\pgfqpoint{1.764926in}{1.120024in}}%
\pgfpathlineto{\pgfqpoint{1.803013in}{1.123120in}}%
\pgfpathlineto{\pgfqpoint{1.841100in}{1.126095in}}%
\pgfpathlineto{\pgfqpoint{1.879188in}{1.128957in}}%
\pgfpathlineto{\pgfqpoint{1.917275in}{1.131715in}}%
\pgfpathlineto{\pgfqpoint{1.955362in}{1.134376in}}%
\pgfpathlineto{\pgfqpoint{1.993450in}{1.136947in}}%
\pgfpathlineto{\pgfqpoint{2.031537in}{1.139433in}}%
\pgfpathlineto{\pgfqpoint{2.069624in}{1.141841in}}%
\pgfpathlineto{\pgfqpoint{2.107712in}{1.144175in}}%
\pgfpathlineto{\pgfqpoint{2.145799in}{1.146439in}}%
\pgfpathlineto{\pgfqpoint{2.183886in}{1.148637in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{1.150773in}}%
\pgfpathlineto{\pgfqpoint{2.260061in}{1.152851in}}%
\pgfpathlineto{\pgfqpoint{2.298148in}{1.154873in}}%
\pgfpathlineto{\pgfqpoint{2.336236in}{1.156843in}}%
\pgfpathlineto{\pgfqpoint{2.374323in}{1.158763in}}%
\pgfpathlineto{\pgfqpoint{2.412410in}{1.160635in}}%
\pgfpathlineto{\pgfqpoint{2.450498in}{1.162463in}}%
\pgfpathlineto{\pgfqpoint{2.488585in}{1.164247in}}%
\pgfpathlineto{\pgfqpoint{2.526672in}{1.165990in}}%
\pgfpathlineto{\pgfqpoint{2.564760in}{1.167695in}}%
\pgfpathlineto{\pgfqpoint{2.602847in}{1.169361in}}%
\pgfpathlineto{\pgfqpoint{2.640934in}{1.170992in}}%
\pgfpathlineto{\pgfqpoint{2.679022in}{1.172589in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{1.174152in}}%
\pgfpathlineto{\pgfqpoint{2.755196in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{2.793284in}{1.177186in}}%
\pgfpathlineto{\pgfqpoint{2.831371in}{1.178658in}}%
\pgfpathlineto{\pgfqpoint{2.869458in}{1.180103in}}%
\pgfpathlineto{\pgfqpoint{2.907546in}{1.181520in}}%
\pgfpathlineto{\pgfqpoint{2.945633in}{1.182912in}}%
\pgfpathlineto{\pgfqpoint{2.983720in}{1.184278in}}%
\pgfpathlineto{\pgfqpoint{3.021808in}{1.185620in}}%
\pgfpathlineto{\pgfqpoint{3.059895in}{1.186939in}}%
\pgfpathlineto{\pgfqpoint{3.097982in}{1.188235in}}%
\pgfpathlineto{\pgfqpoint{3.136070in}{1.189510in}}%
\pgfpathlineto{\pgfqpoint{3.174157in}{1.190763in}}%
\pgfpathlineto{\pgfqpoint{3.212244in}{1.191996in}}%
\pgfpathlineto{\pgfqpoint{3.250332in}{1.193209in}}%
\pgfpathlineto{\pgfqpoint{3.288419in}{1.194403in}}%
\pgfpathlineto{\pgfqpoint{3.326506in}{1.195579in}}%
\pgfpathlineto{\pgfqpoint{3.364594in}{1.196737in}}%
\pgfpathlineto{\pgfqpoint{3.402681in}{1.197877in}}%
\pgfpathlineto{\pgfqpoint{3.440768in}{1.199001in}}%
\pgfpathlineto{\pgfqpoint{3.478856in}{1.200108in}}%
\pgfpathlineto{\pgfqpoint{3.516943in}{1.201199in}}%
\pgfpathlineto{\pgfqpoint{3.555030in}{1.202274in}}%
\pgfpathlineto{\pgfqpoint{3.593118in}{1.203335in}}%
\pgfpathlineto{\pgfqpoint{3.631205in}{1.204381in}}%
\pgfpathlineto{\pgfqpoint{3.669293in}{1.205412in}}%
\pgfpathlineto{\pgfqpoint{3.707380in}{1.206430in}}%
\pgfpathlineto{\pgfqpoint{3.745467in}{1.207435in}}%
\pgfpathlineto{\pgfqpoint{3.783555in}{1.208426in}}%
\pgfpathlineto{\pgfqpoint{3.821642in}{1.209404in}}%
\pgfpathlineto{\pgfqpoint{3.859729in}{1.210370in}}%
\pgfpathlineto{\pgfqpoint{3.897817in}{1.211324in}}%
\pgfpathlineto{\pgfqpoint{3.935904in}{1.212266in}}%
\pgfpathlineto{\pgfqpoint{3.973991in}{1.213196in}}%
\pgfpathlineto{\pgfqpoint{4.012079in}{1.214116in}}%
\pgfpathlineto{\pgfqpoint{4.050166in}{1.215024in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{1.215921in}}%
\pgfpathlineto{\pgfqpoint{4.126341in}{1.216808in}}%
\pgfpathlineto{\pgfqpoint{4.164428in}{1.217685in}}%
\pgfpathlineto{\pgfqpoint{4.202515in}{1.218551in}}%
\pgfpathlineto{\pgfqpoint{4.240603in}{1.219408in}}%
\pgfpathlineto{\pgfqpoint{4.278690in}{1.220255in}}%
\pgfpathlineto{\pgfqpoint{4.316777in}{1.221093in}}%
\pgfpathlineto{\pgfqpoint{4.354865in}{1.221922in}}%
\pgfpathlineto{\pgfqpoint{4.392952in}{1.222742in}}%
\pgfpathlineto{\pgfqpoint{4.431039in}{1.223553in}}%
\pgfpathlineto{\pgfqpoint{4.469127in}{1.224355in}}%
\pgfpathlineto{\pgfqpoint{4.507214in}{1.225149in}}%
\pgfpathlineto{\pgfqpoint{4.545301in}{1.225935in}}%
\pgfpathlineto{\pgfqpoint{4.583389in}{1.226712in}}%
\pgfpathlineto{\pgfqpoint{4.621476in}{1.227482in}}%
\pgfpathlineto{\pgfqpoint{4.659563in}{1.228244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660393in}{0.527166in}}{\pgfqpoint{4.189607in}{3.322834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888667in}{0.517166in}}%
\pgfpathlineto{\pgfqpoint{0.888917in}{1.094163in}}%
\pgfpathlineto{\pgfqpoint{0.927004in}{1.173573in}}%
\pgfpathlineto{\pgfqpoint{0.965091in}{1.219879in}}%
\pgfpathlineto{\pgfqpoint{1.003179in}{1.252694in}}%
\pgfpathlineto{\pgfqpoint{1.041266in}{1.278130in}}%
\pgfpathlineto{\pgfqpoint{1.079354in}{1.298904in}}%
\pgfpathlineto{\pgfqpoint{1.117441in}{1.316464in}}%
\pgfpathlineto{\pgfqpoint{1.155528in}{1.331671in}}%
\pgfpathlineto{\pgfqpoint{1.193616in}{1.345083in}}%
\pgfpathlineto{\pgfqpoint{1.231703in}{1.357079in}}%
\pgfpathlineto{\pgfqpoint{1.269790in}{1.367929in}}%
\pgfpathlineto{\pgfqpoint{1.307878in}{1.377834in}}%
\pgfpathlineto{\pgfqpoint{1.345965in}{1.386945in}}%
\pgfpathlineto{\pgfqpoint{1.384052in}{1.395380in}}%
\pgfpathlineto{\pgfqpoint{1.422140in}{1.403232in}}%
\pgfpathlineto{\pgfqpoint{1.460227in}{1.410577in}}%
\pgfpathlineto{\pgfqpoint{1.498314in}{1.417476in}}%
\pgfpathlineto{\pgfqpoint{1.536402in}{1.423981in}}%
\pgfpathlineto{\pgfqpoint{1.574489in}{1.430133in}}%
\pgfpathlineto{\pgfqpoint{1.612576in}{1.435970in}}%
\pgfpathlineto{\pgfqpoint{1.650664in}{1.441522in}}%
\pgfpathlineto{\pgfqpoint{1.688751in}{1.446815in}}%
\pgfpathlineto{\pgfqpoint{1.726838in}{1.451873in}}%
\pgfpathlineto{\pgfqpoint{1.764926in}{1.456716in}}%
\pgfpathlineto{\pgfqpoint{1.803013in}{1.461361in}}%
\pgfpathlineto{\pgfqpoint{1.841100in}{1.465823in}}%
\pgfpathlineto{\pgfqpoint{1.879188in}{1.470117in}}%
\pgfpathlineto{\pgfqpoint{1.917275in}{1.474255in}}%
\pgfpathlineto{\pgfqpoint{1.955362in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.993450in}{1.482104in}}%
\pgfpathlineto{\pgfqpoint{2.031537in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{2.069624in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{2.107712in}{1.492948in}}%
\pgfpathlineto{\pgfqpoint{2.145799in}{1.496344in}}%
\pgfpathlineto{\pgfqpoint{2.183886in}{1.499642in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{1.502847in}}%
\pgfpathlineto{\pgfqpoint{2.260061in}{1.505964in}}%
\pgfpathlineto{\pgfqpoint{2.298148in}{1.508998in}}%
\pgfpathlineto{\pgfqpoint{2.336236in}{1.511953in}}%
\pgfpathlineto{\pgfqpoint{2.374323in}{1.514833in}}%
\pgfpathlineto{\pgfqpoint{2.412410in}{1.517642in}}%
\pgfpathlineto{\pgfqpoint{2.450498in}{1.520384in}}%
\pgfpathlineto{\pgfqpoint{2.488585in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{2.526672in}{1.525676in}}%
\pgfpathlineto{\pgfqpoint{2.564760in}{1.528232in}}%
\pgfpathlineto{\pgfqpoint{2.602847in}{1.530733in}}%
\pgfpathlineto{\pgfqpoint{2.640934in}{1.533179in}}%
\pgfpathlineto{\pgfqpoint{2.679022in}{1.535574in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{2.755196in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{2.793284in}{1.542471in}}%
\pgfpathlineto{\pgfqpoint{2.831371in}{1.544680in}}%
\pgfpathlineto{\pgfqpoint{2.869458in}{1.546846in}}%
\pgfpathlineto{\pgfqpoint{2.907546in}{1.548973in}}%
\pgfpathlineto{\pgfqpoint{2.945633in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{2.983720in}{1.553110in}}%
\pgfpathlineto{\pgfqpoint{3.021808in}{1.555123in}}%
\pgfpathlineto{\pgfqpoint{3.059895in}{1.557101in}}%
\pgfpathlineto{\pgfqpoint{3.097982in}{1.559046in}}%
\pgfpathlineto{\pgfqpoint{3.136070in}{1.560958in}}%
\pgfpathlineto{\pgfqpoint{3.174157in}{1.562838in}}%
\pgfpathlineto{\pgfqpoint{3.212244in}{1.564688in}}%
\pgfpathlineto{\pgfqpoint{3.250332in}{1.566508in}}%
\pgfpathlineto{\pgfqpoint{3.288419in}{1.568299in}}%
\pgfpathlineto{\pgfqpoint{3.326506in}{1.570063in}}%
\pgfpathlineto{\pgfqpoint{3.364594in}{1.571800in}}%
\pgfpathlineto{\pgfqpoint{3.402681in}{1.573510in}}%
\pgfpathlineto{\pgfqpoint{3.440768in}{1.575195in}}%
\pgfpathlineto{\pgfqpoint{3.478856in}{1.576856in}}%
\pgfpathlineto{\pgfqpoint{3.516943in}{1.578493in}}%
\pgfpathlineto{\pgfqpoint{3.555030in}{1.580106in}}%
\pgfpathlineto{\pgfqpoint{3.593118in}{1.581697in}}%
\pgfpathlineto{\pgfqpoint{3.631205in}{1.583266in}}%
\pgfpathlineto{\pgfqpoint{3.669293in}{1.584814in}}%
\pgfpathlineto{\pgfqpoint{3.707380in}{1.586341in}}%
\pgfpathlineto{\pgfqpoint{3.745467in}{1.587847in}}%
\pgfpathlineto{\pgfqpoint{3.783555in}{1.589334in}}%
\pgfpathlineto{\pgfqpoint{3.821642in}{1.590802in}}%
\pgfpathlineto{\pgfqpoint{3.859729in}{1.592251in}}%
\pgfpathlineto{\pgfqpoint{3.897817in}{1.593682in}}%
\pgfpathlineto{\pgfqpoint{3.935904in}{1.595095in}}%
\pgfpathlineto{\pgfqpoint{3.973991in}{1.596491in}}%
\pgfpathlineto{\pgfqpoint{4.012079in}{1.597869in}}%
\pgfpathlineto{\pgfqpoint{4.050166in}{1.599232in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{1.600578in}}%
\pgfpathlineto{\pgfqpoint{4.126341in}{1.601908in}}%
\pgfpathlineto{\pgfqpoint{4.164428in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{4.202515in}{1.604523in}}%
\pgfpathlineto{\pgfqpoint{4.240603in}{1.605809in}}%
\pgfpathlineto{\pgfqpoint{4.278690in}{1.607079in}}%
\pgfpathlineto{\pgfqpoint{4.316777in}{1.608336in}}%
\pgfpathlineto{\pgfqpoint{4.354865in}{1.609580in}}%
\pgfpathlineto{\pgfqpoint{4.392952in}{1.610809in}}%
\pgfpathlineto{\pgfqpoint{4.431039in}{1.612026in}}%
\pgfpathlineto{\pgfqpoint{4.469127in}{1.613229in}}%
\pgfpathlineto{\pgfqpoint{4.507214in}{1.614421in}}%
\pgfpathlineto{\pgfqpoint{4.545301in}{1.615599in}}%
\pgfpathlineto{\pgfqpoint{4.583389in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{4.621476in}{1.617921in}}%
\pgfpathlineto{\pgfqpoint{4.659563in}{1.619064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660393in}{0.527166in}}{\pgfqpoint{4.189607in}{3.322834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888570in}{0.517166in}}%
\pgfpathlineto{\pgfqpoint{0.888917in}{1.320153in}}%
\pgfpathlineto{\pgfqpoint{0.927004in}{1.426423in}}%
\pgfpathlineto{\pgfqpoint{0.965091in}{1.488293in}}%
\pgfpathlineto{\pgfqpoint{1.003179in}{1.532110in}}%
\pgfpathlineto{\pgfqpoint{1.041266in}{1.566063in}}%
\pgfpathlineto{\pgfqpoint{1.079354in}{1.593787in}}%
\pgfpathlineto{\pgfqpoint{1.117441in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{1.155528in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{1.193616in}{1.655401in}}%
\pgfpathlineto{\pgfqpoint{1.231703in}{1.671404in}}%
\pgfpathlineto{\pgfqpoint{1.269790in}{1.685878in}}%
\pgfpathlineto{\pgfqpoint{1.307878in}{1.699090in}}%
\pgfpathlineto{\pgfqpoint{1.345965in}{1.711243in}}%
\pgfpathlineto{\pgfqpoint{1.384052in}{1.722494in}}%
\pgfpathlineto{\pgfqpoint{1.422140in}{1.732967in}}%
\pgfpathlineto{\pgfqpoint{1.460227in}{1.742763in}}%
\pgfpathlineto{\pgfqpoint{1.498314in}{1.751965in}}%
\pgfpathlineto{\pgfqpoint{1.536402in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.574489in}{1.768846in}}%
\pgfpathlineto{\pgfqpoint{1.612576in}{1.776631in}}%
\pgfpathlineto{\pgfqpoint{1.650664in}{1.784035in}}%
\pgfpathlineto{\pgfqpoint{1.688751in}{1.791094in}}%
\pgfpathlineto{\pgfqpoint{1.726838in}{1.797840in}}%
\pgfpathlineto{\pgfqpoint{1.764926in}{1.804298in}}%
\pgfpathlineto{\pgfqpoint{1.803013in}{1.810492in}}%
\pgfpathlineto{\pgfqpoint{1.841100in}{1.816443in}}%
\pgfpathlineto{\pgfqpoint{1.879188in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{1.917275in}{1.827688in}}%
\pgfpathlineto{\pgfqpoint{1.955362in}{1.833012in}}%
\pgfpathlineto{\pgfqpoint{1.993450in}{1.838156in}}%
\pgfpathlineto{\pgfqpoint{2.031537in}{1.843130in}}%
\pgfpathlineto{\pgfqpoint{2.069624in}{1.847947in}}%
\pgfpathlineto{\pgfqpoint{2.107712in}{1.852616in}}%
\pgfpathlineto{\pgfqpoint{2.145799in}{1.857145in}}%
\pgfpathlineto{\pgfqpoint{2.183886in}{1.861543in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{2.260061in}{1.869973in}}%
\pgfpathlineto{\pgfqpoint{2.298148in}{1.874019in}}%
\pgfpathlineto{\pgfqpoint{2.336236in}{1.877960in}}%
\pgfpathlineto{\pgfqpoint{2.374323in}{1.881800in}}%
\pgfpathlineto{\pgfqpoint{2.412410in}{1.885546in}}%
\pgfpathlineto{\pgfqpoint{2.450498in}{1.889202in}}%
\pgfpathlineto{\pgfqpoint{2.488585in}{1.892771in}}%
\pgfpathlineto{\pgfqpoint{2.526672in}{1.896259in}}%
\pgfpathlineto{\pgfqpoint{2.564760in}{1.899668in}}%
\pgfpathlineto{\pgfqpoint{2.602847in}{1.903002in}}%
\pgfpathlineto{\pgfqpoint{2.640934in}{1.906264in}}%
\pgfpathlineto{\pgfqpoint{2.679022in}{1.909458in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{1.912586in}}%
\pgfpathlineto{\pgfqpoint{2.755196in}{1.915650in}}%
\pgfpathlineto{\pgfqpoint{2.793284in}{1.918654in}}%
\pgfpathlineto{\pgfqpoint{2.831371in}{1.921600in}}%
\pgfpathlineto{\pgfqpoint{2.869458in}{1.924489in}}%
\pgfpathlineto{\pgfqpoint{2.907546in}{1.927325in}}%
\pgfpathlineto{\pgfqpoint{2.945633in}{1.930108in}}%
\pgfpathlineto{\pgfqpoint{2.983720in}{1.932841in}}%
\pgfpathlineto{\pgfqpoint{3.021808in}{1.935526in}}%
\pgfpathlineto{\pgfqpoint{3.059895in}{1.938164in}}%
\pgfpathlineto{\pgfqpoint{3.097982in}{1.940757in}}%
\pgfpathlineto{\pgfqpoint{3.136070in}{1.943306in}}%
\pgfpathlineto{\pgfqpoint{3.174157in}{1.945814in}}%
\pgfpathlineto{\pgfqpoint{3.212244in}{1.948280in}}%
\pgfpathlineto{\pgfqpoint{3.250332in}{1.950707in}}%
\pgfpathlineto{\pgfqpoint{3.288419in}{1.953096in}}%
\pgfpathlineto{\pgfqpoint{3.326506in}{1.955447in}}%
\pgfpathlineto{\pgfqpoint{3.364594in}{1.957763in}}%
\pgfpathlineto{\pgfqpoint{3.402681in}{1.960044in}}%
\pgfpathlineto{\pgfqpoint{3.440768in}{1.962291in}}%
\pgfpathlineto{\pgfqpoint{3.478856in}{1.964506in}}%
\pgfpathlineto{\pgfqpoint{3.516943in}{1.966688in}}%
\pgfpathlineto{\pgfqpoint{3.555030in}{1.968840in}}%
\pgfpathlineto{\pgfqpoint{3.593118in}{1.970961in}}%
\pgfpathlineto{\pgfqpoint{3.631205in}{1.973053in}}%
\pgfpathlineto{\pgfqpoint{3.669293in}{1.975117in}}%
\pgfpathlineto{\pgfqpoint{3.707380in}{1.977153in}}%
\pgfpathlineto{\pgfqpoint{3.745467in}{1.979162in}}%
\pgfpathlineto{\pgfqpoint{3.783555in}{1.981144in}}%
\pgfpathlineto{\pgfqpoint{3.821642in}{1.983101in}}%
\pgfpathlineto{\pgfqpoint{3.859729in}{1.985034in}}%
\pgfpathlineto{\pgfqpoint{3.897817in}{1.986942in}}%
\pgfpathlineto{\pgfqpoint{3.935904in}{1.988826in}}%
\pgfpathlineto{\pgfqpoint{3.973991in}{1.990687in}}%
\pgfpathlineto{\pgfqpoint{4.012079in}{1.992525in}}%
\pgfpathlineto{\pgfqpoint{4.050166in}{1.994342in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{1.996137in}}%
\pgfpathlineto{\pgfqpoint{4.126341in}{1.997911in}}%
\pgfpathlineto{\pgfqpoint{4.164428in}{1.999664in}}%
\pgfpathlineto{\pgfqpoint{4.202515in}{2.001398in}}%
\pgfpathlineto{\pgfqpoint{4.240603in}{2.003111in}}%
\pgfpathlineto{\pgfqpoint{4.278690in}{2.004806in}}%
\pgfpathlineto{\pgfqpoint{4.316777in}{2.006482in}}%
\pgfpathlineto{\pgfqpoint{4.354865in}{2.008140in}}%
\pgfpathlineto{\pgfqpoint{4.392952in}{2.009779in}}%
\pgfpathlineto{\pgfqpoint{4.431039in}{2.011401in}}%
\pgfpathlineto{\pgfqpoint{4.469127in}{2.013006in}}%
\pgfpathlineto{\pgfqpoint{4.507214in}{2.014595in}}%
\pgfpathlineto{\pgfqpoint{4.545301in}{2.016166in}}%
\pgfpathlineto{\pgfqpoint{4.583389in}{2.017722in}}%
\pgfpathlineto{\pgfqpoint{4.621476in}{2.019262in}}%
\pgfpathlineto{\pgfqpoint{4.659563in}{2.020786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660393in}{0.527166in}}{\pgfqpoint{4.189607in}{3.322834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888470in}{0.517166in}}%
\pgfpathlineto{\pgfqpoint{0.888917in}{1.554210in}}%
\pgfpathlineto{\pgfqpoint{0.927004in}{1.687540in}}%
\pgfpathlineto{\pgfqpoint{0.965091in}{1.765039in}}%
\pgfpathlineto{\pgfqpoint{1.003179in}{1.819890in}}%
\pgfpathlineto{\pgfqpoint{1.041266in}{1.862379in}}%
\pgfpathlineto{\pgfqpoint{1.079354in}{1.897066in}}%
\pgfpathlineto{\pgfqpoint{1.117441in}{1.926378in}}%
\pgfpathlineto{\pgfqpoint{1.155528in}{1.951757in}}%
\pgfpathlineto{\pgfqpoint{1.193616in}{1.974137in}}%
\pgfpathlineto{\pgfqpoint{1.231703in}{1.994151in}}%
\pgfpathlineto{\pgfqpoint{1.269790in}{2.012252in}}%
\pgfpathlineto{\pgfqpoint{1.307878in}{2.028775in}}%
\pgfpathlineto{\pgfqpoint{1.345965in}{2.043972in}}%
\pgfpathlineto{\pgfqpoint{1.384052in}{2.058040in}}%
\pgfpathlineto{\pgfqpoint{1.422140in}{2.071136in}}%
\pgfpathlineto{\pgfqpoint{1.460227in}{2.083386in}}%
\pgfpathlineto{\pgfqpoint{1.498314in}{2.094892in}}%
\pgfpathlineto{\pgfqpoint{1.536402in}{2.105739in}}%
\pgfpathlineto{\pgfqpoint{1.574489in}{2.115999in}}%
\pgfpathlineto{\pgfqpoint{1.612576in}{2.125732in}}%
\pgfpathlineto{\pgfqpoint{1.650664in}{2.134989in}}%
\pgfpathlineto{\pgfqpoint{1.688751in}{2.143816in}}%
\pgfpathlineto{\pgfqpoint{1.726838in}{2.152249in}}%
\pgfpathlineto{\pgfqpoint{1.764926in}{2.160324in}}%
\pgfpathlineto{\pgfqpoint{1.803013in}{2.168068in}}%
\pgfpathlineto{\pgfqpoint{1.841100in}{2.175509in}}%
\pgfpathlineto{\pgfqpoint{1.879188in}{2.182668in}}%
\pgfpathlineto{\pgfqpoint{1.917275in}{2.189567in}}%
\pgfpathlineto{\pgfqpoint{1.955362in}{2.196223in}}%
\pgfpathlineto{\pgfqpoint{1.993450in}{2.202654in}}%
\pgfpathlineto{\pgfqpoint{2.031537in}{2.208874in}}%
\pgfpathlineto{\pgfqpoint{2.069624in}{2.214896in}}%
\pgfpathlineto{\pgfqpoint{2.107712in}{2.220732in}}%
\pgfpathlineto{\pgfqpoint{2.145799in}{2.226394in}}%
\pgfpathlineto{\pgfqpoint{2.183886in}{2.231892in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{2.237235in}}%
\pgfpathlineto{\pgfqpoint{2.260061in}{2.242432in}}%
\pgfpathlineto{\pgfqpoint{2.298148in}{2.247490in}}%
\pgfpathlineto{\pgfqpoint{2.336236in}{2.252416in}}%
\pgfpathlineto{\pgfqpoint{2.374323in}{2.257218in}}%
\pgfpathlineto{\pgfqpoint{2.412410in}{2.261901in}}%
\pgfpathlineto{\pgfqpoint{2.450498in}{2.266471in}}%
\pgfpathlineto{\pgfqpoint{2.488585in}{2.270933in}}%
\pgfpathlineto{\pgfqpoint{2.526672in}{2.275293in}}%
\pgfpathlineto{\pgfqpoint{2.564760in}{2.279555in}}%
\pgfpathlineto{\pgfqpoint{2.602847in}{2.283723in}}%
\pgfpathlineto{\pgfqpoint{2.640934in}{2.287801in}}%
\pgfpathlineto{\pgfqpoint{2.679022in}{2.291794in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{2.295704in}}%
\pgfpathlineto{\pgfqpoint{2.755196in}{2.299535in}}%
\pgfpathlineto{\pgfqpoint{2.793284in}{2.303290in}}%
\pgfpathlineto{\pgfqpoint{2.831371in}{2.306973in}}%
\pgfpathlineto{\pgfqpoint{2.869458in}{2.310585in}}%
\pgfpathlineto{\pgfqpoint{2.907546in}{2.314129in}}%
\pgfpathlineto{\pgfqpoint{2.945633in}{2.317609in}}%
\pgfpathlineto{\pgfqpoint{2.983720in}{2.321026in}}%
\pgfpathlineto{\pgfqpoint{3.021808in}{2.324382in}}%
\pgfpathlineto{\pgfqpoint{3.059895in}{2.327680in}}%
\pgfpathlineto{\pgfqpoint{3.097982in}{2.330921in}}%
\pgfpathlineto{\pgfqpoint{3.136070in}{2.334108in}}%
\pgfpathlineto{\pgfqpoint{3.174157in}{2.337242in}}%
\pgfpathlineto{\pgfqpoint{3.212244in}{2.340326in}}%
\pgfpathlineto{\pgfqpoint{3.250332in}{2.343360in}}%
\pgfpathlineto{\pgfqpoint{3.288419in}{2.346346in}}%
\pgfpathlineto{\pgfqpoint{3.326506in}{2.349286in}}%
\pgfpathlineto{\pgfqpoint{3.364594in}{2.352181in}}%
\pgfpathlineto{\pgfqpoint{3.402681in}{2.355032in}}%
\pgfpathlineto{\pgfqpoint{3.440768in}{2.357841in}}%
\pgfpathlineto{\pgfqpoint{3.478856in}{2.360609in}}%
\pgfpathlineto{\pgfqpoint{3.516943in}{2.363338in}}%
\pgfpathlineto{\pgfqpoint{3.555030in}{2.366027in}}%
\pgfpathlineto{\pgfqpoint{3.593118in}{2.368679in}}%
\pgfpathlineto{\pgfqpoint{3.631205in}{2.371294in}}%
\pgfpathlineto{\pgfqpoint{3.669293in}{2.373874in}}%
\pgfpathlineto{\pgfqpoint{3.707380in}{2.376419in}}%
\pgfpathlineto{\pgfqpoint{3.745467in}{2.378931in}}%
\pgfpathlineto{\pgfqpoint{3.783555in}{2.381409in}}%
\pgfpathlineto{\pgfqpoint{3.821642in}{2.383856in}}%
\pgfpathlineto{\pgfqpoint{3.859729in}{2.386271in}}%
\pgfpathlineto{\pgfqpoint{3.897817in}{2.388656in}}%
\pgfpathlineto{\pgfqpoint{3.935904in}{2.391011in}}%
\pgfpathlineto{\pgfqpoint{3.973991in}{2.393338in}}%
\pgfpathlineto{\pgfqpoint{4.012079in}{2.395636in}}%
\pgfpathlineto{\pgfqpoint{4.050166in}{2.397907in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{2.400151in}}%
\pgfpathlineto{\pgfqpoint{4.126341in}{2.402368in}}%
\pgfpathlineto{\pgfqpoint{4.164428in}{2.404560in}}%
\pgfpathlineto{\pgfqpoint{4.202515in}{2.406727in}}%
\pgfpathlineto{\pgfqpoint{4.240603in}{2.408870in}}%
\pgfpathlineto{\pgfqpoint{4.278690in}{2.410988in}}%
\pgfpathlineto{\pgfqpoint{4.316777in}{2.413083in}}%
\pgfpathlineto{\pgfqpoint{4.354865in}{2.415155in}}%
\pgfpathlineto{\pgfqpoint{4.392952in}{2.417205in}}%
\pgfpathlineto{\pgfqpoint{4.431039in}{2.419233in}}%
\pgfpathlineto{\pgfqpoint{4.469127in}{2.421239in}}%
\pgfpathlineto{\pgfqpoint{4.507214in}{2.423224in}}%
\pgfpathlineto{\pgfqpoint{4.545301in}{2.425189in}}%
\pgfpathlineto{\pgfqpoint{4.583389in}{2.427134in}}%
\pgfpathlineto{\pgfqpoint{4.621476in}{2.429059in}}%
\pgfpathlineto{\pgfqpoint{4.659563in}{2.430964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660393in}{0.527166in}}{\pgfqpoint{4.189607in}{3.322834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888367in}{0.517166in}}%
\pgfpathlineto{\pgfqpoint{0.888917in}{1.794782in}}%
\pgfpathlineto{\pgfqpoint{0.927004in}{1.955375in}}%
\pgfpathlineto{\pgfqpoint{0.965091in}{2.048568in}}%
\pgfpathlineto{\pgfqpoint{1.003179in}{2.114486in}}%
\pgfpathlineto{\pgfqpoint{1.041266in}{2.165531in}}%
\pgfpathlineto{\pgfqpoint{1.079354in}{2.207194in}}%
\pgfpathlineto{\pgfqpoint{1.117441in}{2.242395in}}%
\pgfpathlineto{\pgfqpoint{1.155528in}{2.272871in}}%
\pgfpathlineto{\pgfqpoint{1.193616in}{2.299742in}}%
\pgfpathlineto{\pgfqpoint{1.231703in}{2.323772in}}%
\pgfpathlineto{\pgfqpoint{1.269790in}{2.345504in}}%
\pgfpathlineto{\pgfqpoint{1.307878in}{2.365339in}}%
\pgfpathlineto{\pgfqpoint{1.345965in}{2.383583in}}%
\pgfpathlineto{\pgfqpoint{1.384052in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{1.422140in}{2.416193in}}%
\pgfpathlineto{\pgfqpoint{1.460227in}{2.430897in}}%
\pgfpathlineto{\pgfqpoint{1.498314in}{2.444708in}}%
\pgfpathlineto{\pgfqpoint{1.536402in}{2.457728in}}%
\pgfpathlineto{\pgfqpoint{1.574489in}{2.470044in}}%
\pgfpathlineto{\pgfqpoint{1.612576in}{2.481726in}}%
\pgfpathlineto{\pgfqpoint{1.650664in}{2.492838in}}%
\pgfpathlineto{\pgfqpoint{1.688751in}{2.503432in}}%
\pgfpathlineto{\pgfqpoint{1.726838in}{2.513555in}}%
\pgfpathlineto{\pgfqpoint{1.764926in}{2.523246in}}%
\pgfpathlineto{\pgfqpoint{1.803013in}{2.532541in}}%
\pgfpathlineto{\pgfqpoint{1.841100in}{2.541471in}}%
\pgfpathlineto{\pgfqpoint{1.879188in}{2.550064in}}%
\pgfpathlineto{\pgfqpoint{1.917275in}{2.558344in}}%
\pgfpathlineto{\pgfqpoint{1.955362in}{2.566334in}}%
\pgfpathlineto{\pgfqpoint{1.993450in}{2.574052in}}%
\pgfpathlineto{\pgfqpoint{2.031537in}{2.581516in}}%
\pgfpathlineto{\pgfqpoint{2.069624in}{2.588744in}}%
\pgfpathlineto{\pgfqpoint{2.107712in}{2.595749in}}%
\pgfpathlineto{\pgfqpoint{2.145799in}{2.602545in}}%
\pgfpathlineto{\pgfqpoint{2.183886in}{2.609143in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{2.615556in}}%
\pgfpathlineto{\pgfqpoint{2.260061in}{2.621792in}}%
\pgfpathlineto{\pgfqpoint{2.298148in}{2.627863in}}%
\pgfpathlineto{\pgfqpoint{2.336236in}{2.633775in}}%
\pgfpathlineto{\pgfqpoint{2.374323in}{2.639538in}}%
\pgfpathlineto{\pgfqpoint{2.412410in}{2.645158in}}%
\pgfpathlineto{\pgfqpoint{2.450498in}{2.650643in}}%
\pgfpathlineto{\pgfqpoint{2.488585in}{2.655998in}}%
\pgfpathlineto{\pgfqpoint{2.526672in}{2.661231in}}%
\pgfpathlineto{\pgfqpoint{2.564760in}{2.666345in}}%
\pgfpathlineto{\pgfqpoint{2.602847in}{2.671348in}}%
\pgfpathlineto{\pgfqpoint{2.640934in}{2.676242in}}%
\pgfpathlineto{\pgfqpoint{2.679022in}{2.681034in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{2.685726in}}%
\pgfpathlineto{\pgfqpoint{2.755196in}{2.690324in}}%
\pgfpathlineto{\pgfqpoint{2.793284in}{2.694831in}}%
\pgfpathlineto{\pgfqpoint{2.831371in}{2.699250in}}%
\pgfpathlineto{\pgfqpoint{2.869458in}{2.703585in}}%
\pgfpathlineto{\pgfqpoint{2.907546in}{2.707839in}}%
\pgfpathlineto{\pgfqpoint{2.945633in}{2.712015in}}%
\pgfpathlineto{\pgfqpoint{2.983720in}{2.716115in}}%
\pgfpathlineto{\pgfqpoint{3.021808in}{2.720143in}}%
\pgfpathlineto{\pgfqpoint{3.059895in}{2.724101in}}%
\pgfpathlineto{\pgfqpoint{3.097982in}{2.727991in}}%
\pgfpathlineto{\pgfqpoint{3.136070in}{2.731816in}}%
\pgfpathlineto{\pgfqpoint{3.174157in}{2.735577in}}%
\pgfpathlineto{\pgfqpoint{3.212244in}{2.739277in}}%
\pgfpathlineto{\pgfqpoint{3.250332in}{2.742918in}}%
\pgfpathlineto{\pgfqpoint{3.288419in}{2.746502in}}%
\pgfpathlineto{\pgfqpoint{3.326506in}{2.750030in}}%
\pgfpathlineto{\pgfqpoint{3.364594in}{2.753504in}}%
\pgfpathlineto{\pgfqpoint{3.402681in}{2.756926in}}%
\pgfpathlineto{\pgfqpoint{3.440768in}{2.760297in}}%
\pgfpathlineto{\pgfqpoint{3.478856in}{2.763619in}}%
\pgfpathlineto{\pgfqpoint{3.516943in}{2.766894in}}%
\pgfpathlineto{\pgfqpoint{3.555030in}{2.770121in}}%
\pgfpathlineto{\pgfqpoint{3.593118in}{2.773304in}}%
\pgfpathlineto{\pgfqpoint{3.631205in}{2.776443in}}%
\pgfpathlineto{\pgfqpoint{3.669293in}{2.779538in}}%
\pgfpathlineto{\pgfqpoint{3.707380in}{2.782593in}}%
\pgfpathlineto{\pgfqpoint{3.745467in}{2.785607in}}%
\pgfpathlineto{\pgfqpoint{3.783555in}{2.788581in}}%
\pgfpathlineto{\pgfqpoint{3.821642in}{2.791517in}}%
\pgfpathlineto{\pgfqpoint{3.859729in}{2.794416in}}%
\pgfpathlineto{\pgfqpoint{3.897817in}{2.797278in}}%
\pgfpathlineto{\pgfqpoint{3.935904in}{2.800105in}}%
\pgfpathlineto{\pgfqpoint{3.973991in}{2.802897in}}%
\pgfpathlineto{\pgfqpoint{4.012079in}{2.805655in}}%
\pgfpathlineto{\pgfqpoint{4.050166in}{2.808380in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{2.811072in}}%
\pgfpathlineto{\pgfqpoint{4.126341in}{2.813734in}}%
\pgfpathlineto{\pgfqpoint{4.164428in}{2.816364in}}%
\pgfpathlineto{\pgfqpoint{4.202515in}{2.818965in}}%
\pgfpathlineto{\pgfqpoint{4.240603in}{2.821536in}}%
\pgfpathlineto{\pgfqpoint{4.278690in}{2.824078in}}%
\pgfpathlineto{\pgfqpoint{4.316777in}{2.826592in}}%
\pgfpathlineto{\pgfqpoint{4.354865in}{2.829079in}}%
\pgfpathlineto{\pgfqpoint{4.392952in}{2.831539in}}%
\pgfpathlineto{\pgfqpoint{4.431039in}{2.833972in}}%
\pgfpathlineto{\pgfqpoint{4.469127in}{2.836380in}}%
\pgfpathlineto{\pgfqpoint{4.507214in}{2.838762in}}%
\pgfpathlineto{\pgfqpoint{4.545301in}{2.841120in}}%
\pgfpathlineto{\pgfqpoint{4.583389in}{2.843454in}}%
\pgfpathlineto{\pgfqpoint{4.621476in}{2.845764in}}%
\pgfpathlineto{\pgfqpoint{4.659563in}{2.848050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660393in}{0.527166in}}{\pgfqpoint{4.189607in}{3.322834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888264in}{0.517166in}}%
\pgfpathlineto{\pgfqpoint{0.888917in}{2.040797in}}%
\pgfpathlineto{\pgfqpoint{0.927004in}{2.228859in}}%
\pgfpathlineto{\pgfqpoint{0.965091in}{2.337813in}}%
\pgfpathlineto{\pgfqpoint{1.003179in}{2.414830in}}%
\pgfpathlineto{\pgfqpoint{1.041266in}{2.474450in}}%
\pgfpathlineto{\pgfqpoint{1.079354in}{2.523102in}}%
\pgfpathlineto{\pgfqpoint{1.117441in}{2.564201in}}%
\pgfpathlineto{\pgfqpoint{1.155528in}{2.599781in}}%
\pgfpathlineto{\pgfqpoint{1.193616in}{2.631149in}}%
\pgfpathlineto{\pgfqpoint{1.231703in}{2.659199in}}%
\pgfpathlineto{\pgfqpoint{1.269790in}{2.684565in}}%
\pgfpathlineto{\pgfqpoint{1.307878in}{2.707716in}}%
\pgfpathlineto{\pgfqpoint{1.345965in}{2.729009in}}%
\pgfpathlineto{\pgfqpoint{1.384052in}{2.748720in}}%
\pgfpathlineto{\pgfqpoint{1.422140in}{2.767067in}}%
\pgfpathlineto{\pgfqpoint{1.460227in}{2.784228in}}%
\pgfpathlineto{\pgfqpoint{1.498314in}{2.800346in}}%
\pgfpathlineto{\pgfqpoint{1.536402in}{2.815541in}}%
\pgfpathlineto{\pgfqpoint{1.574489in}{2.829912in}}%
\pgfpathlineto{\pgfqpoint{1.612576in}{2.843545in}}%
\pgfpathlineto{\pgfqpoint{1.650664in}{2.856512in}}%
\pgfpathlineto{\pgfqpoint{1.688751in}{2.868875in}}%
\pgfpathlineto{\pgfqpoint{1.726838in}{2.880688in}}%
\pgfpathlineto{\pgfqpoint{1.764926in}{2.891996in}}%
\pgfpathlineto{\pgfqpoint{1.803013in}{2.902843in}}%
\pgfpathlineto{\pgfqpoint{1.841100in}{2.913264in}}%
\pgfpathlineto{\pgfqpoint{1.879188in}{2.923291in}}%
\pgfpathlineto{\pgfqpoint{1.917275in}{2.932952in}}%
\pgfpathlineto{\pgfqpoint{1.955362in}{2.942275in}}%
\pgfpathlineto{\pgfqpoint{1.993450in}{2.951281in}}%
\pgfpathlineto{\pgfqpoint{2.031537in}{2.959991in}}%
\pgfpathlineto{\pgfqpoint{2.069624in}{2.968425in}}%
\pgfpathlineto{\pgfqpoint{2.107712in}{2.976598in}}%
\pgfpathlineto{\pgfqpoint{2.145799in}{2.984528in}}%
\pgfpathlineto{\pgfqpoint{2.183886in}{2.992227in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{2.999710in}}%
\pgfpathlineto{\pgfqpoint{2.260061in}{3.006987in}}%
\pgfpathlineto{\pgfqpoint{2.298148in}{3.014070in}}%
\pgfpathlineto{\pgfqpoint{2.336236in}{3.020968in}}%
\pgfpathlineto{\pgfqpoint{2.374323in}{3.027692in}}%
\pgfpathlineto{\pgfqpoint{2.412410in}{3.034250in}}%
\pgfpathlineto{\pgfqpoint{2.450498in}{3.040650in}}%
\pgfpathlineto{\pgfqpoint{2.488585in}{3.046899in}}%
\pgfpathlineto{\pgfqpoint{2.526672in}{3.053004in}}%
\pgfpathlineto{\pgfqpoint{2.564760in}{3.058972in}}%
\pgfpathlineto{\pgfqpoint{2.602847in}{3.064808in}}%
\pgfpathlineto{\pgfqpoint{2.640934in}{3.070519in}}%
\pgfpathlineto{\pgfqpoint{2.679022in}{3.076110in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{3.081585in}}%
\pgfpathlineto{\pgfqpoint{2.755196in}{3.086950in}}%
\pgfpathlineto{\pgfqpoint{2.793284in}{3.092208in}}%
\pgfpathlineto{\pgfqpoint{2.831371in}{3.097364in}}%
\pgfpathlineto{\pgfqpoint{2.869458in}{3.102422in}}%
\pgfpathlineto{\pgfqpoint{2.907546in}{3.107386in}}%
\pgfpathlineto{\pgfqpoint{2.945633in}{3.112258in}}%
\pgfpathlineto{\pgfqpoint{2.983720in}{3.117042in}}%
\pgfpathlineto{\pgfqpoint{3.021808in}{3.121742in}}%
\pgfpathlineto{\pgfqpoint{3.059895in}{3.126360in}}%
\pgfpathlineto{\pgfqpoint{3.097982in}{3.130898in}}%
\pgfpathlineto{\pgfqpoint{3.136070in}{3.135361in}}%
\pgfpathlineto{\pgfqpoint{3.174157in}{3.139750in}}%
\pgfpathlineto{\pgfqpoint{3.212244in}{3.144067in}}%
\pgfpathlineto{\pgfqpoint{3.250332in}{3.148315in}}%
\pgfpathlineto{\pgfqpoint{3.288419in}{3.152496in}}%
\pgfpathlineto{\pgfqpoint{3.326506in}{3.156613in}}%
\pgfpathlineto{\pgfqpoint{3.364594in}{3.160666in}}%
\pgfpathlineto{\pgfqpoint{3.402681in}{3.164659in}}%
\pgfpathlineto{\pgfqpoint{3.440768in}{3.168592in}}%
\pgfpathlineto{\pgfqpoint{3.478856in}{3.172468in}}%
\pgfpathlineto{\pgfqpoint{3.516943in}{3.176288in}}%
\pgfpathlineto{\pgfqpoint{3.555030in}{3.180054in}}%
\pgfpathlineto{\pgfqpoint{3.593118in}{3.183768in}}%
\pgfpathlineto{\pgfqpoint{3.631205in}{3.187430in}}%
\pgfpathlineto{\pgfqpoint{3.669293in}{3.191042in}}%
\pgfpathlineto{\pgfqpoint{3.707380in}{3.194605in}}%
\pgfpathlineto{\pgfqpoint{3.745467in}{3.198122in}}%
\pgfpathlineto{\pgfqpoint{3.783555in}{3.201592in}}%
\pgfpathlineto{\pgfqpoint{3.821642in}{3.205018in}}%
\pgfpathlineto{\pgfqpoint{3.859729in}{3.208400in}}%
\pgfpathlineto{\pgfqpoint{3.897817in}{3.211739in}}%
\pgfpathlineto{\pgfqpoint{3.935904in}{3.215037in}}%
\pgfpathlineto{\pgfqpoint{3.973991in}{3.218295in}}%
\pgfpathlineto{\pgfqpoint{4.012079in}{3.221512in}}%
\pgfpathlineto{\pgfqpoint{4.050166in}{3.224692in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{3.227834in}}%
\pgfpathlineto{\pgfqpoint{4.126341in}{3.230939in}}%
\pgfpathlineto{\pgfqpoint{4.164428in}{3.234008in}}%
\pgfpathlineto{\pgfqpoint{4.202515in}{3.237042in}}%
\pgfpathlineto{\pgfqpoint{4.240603in}{3.240041in}}%
\pgfpathlineto{\pgfqpoint{4.278690in}{3.243008in}}%
\pgfpathlineto{\pgfqpoint{4.316777in}{3.245941in}}%
\pgfpathlineto{\pgfqpoint{4.354865in}{3.248842in}}%
\pgfpathlineto{\pgfqpoint{4.392952in}{3.251712in}}%
\pgfpathlineto{\pgfqpoint{4.431039in}{3.254551in}}%
\pgfpathlineto{\pgfqpoint{4.469127in}{3.257361in}}%
\pgfpathlineto{\pgfqpoint{4.507214in}{3.260140in}}%
\pgfpathlineto{\pgfqpoint{4.545301in}{3.262891in}}%
\pgfpathlineto{\pgfqpoint{4.583389in}{3.265614in}}%
\pgfpathlineto{\pgfqpoint{4.621476in}{3.268309in}}%
\pgfpathlineto{\pgfqpoint{4.659563in}{3.270977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660393in}{0.527166in}}{\pgfqpoint{4.189607in}{3.322834in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888158in}{0.517166in}}%
\pgfpathlineto{\pgfqpoint{0.888917in}{2.291469in}}%
\pgfpathlineto{\pgfqpoint{0.927004in}{2.507210in}}%
\pgfpathlineto{\pgfqpoint{0.965091in}{2.631991in}}%
\pgfpathlineto{\pgfqpoint{1.003179in}{2.720140in}}%
\pgfpathlineto{\pgfqpoint{1.041266in}{2.788355in}}%
\pgfpathlineto{\pgfqpoint{1.079354in}{2.844008in}}%
\pgfpathlineto{\pgfqpoint{1.117441in}{2.891016in}}%
\pgfpathlineto{\pgfqpoint{1.155528in}{2.931705in}}%
\pgfpathlineto{\pgfqpoint{1.193616in}{2.967576in}}%
\pgfpathlineto{\pgfqpoint{1.231703in}{2.999650in}}%
\pgfpathlineto{\pgfqpoint{1.269790in}{3.028654in}}%
\pgfpathlineto{\pgfqpoint{1.307878in}{3.055124in}}%
\pgfpathlineto{\pgfqpoint{1.345965in}{3.079469in}}%
\pgfpathlineto{\pgfqpoint{1.384052in}{3.102004in}}%
\pgfpathlineto{\pgfqpoint{1.422140in}{3.122979in}}%
\pgfpathlineto{\pgfqpoint{1.460227in}{3.142598in}}%
\pgfpathlineto{\pgfqpoint{1.498314in}{3.161024in}}%
\pgfpathlineto{\pgfqpoint{1.536402in}{3.178394in}}%
\pgfpathlineto{\pgfqpoint{1.574489in}{3.194823in}}%
\pgfpathlineto{\pgfqpoint{1.612576in}{3.210408in}}%
\pgfpathlineto{\pgfqpoint{1.650664in}{3.225231in}}%
\pgfpathlineto{\pgfqpoint{1.688751in}{3.239363in}}%
\pgfpathlineto{\pgfqpoint{1.726838in}{3.252866in}}%
\pgfpathlineto{\pgfqpoint{1.764926in}{3.265793in}}%
\pgfpathlineto{\pgfqpoint{1.803013in}{3.278192in}}%
\pgfpathlineto{\pgfqpoint{1.841100in}{3.290104in}}%
\pgfpathlineto{\pgfqpoint{1.879188in}{3.301565in}}%
\pgfpathlineto{\pgfqpoint{1.917275in}{3.312609in}}%
\pgfpathlineto{\pgfqpoint{1.955362in}{3.323265in}}%
\pgfpathlineto{\pgfqpoint{1.993450in}{3.333560in}}%
\pgfpathlineto{\pgfqpoint{2.031537in}{3.343516in}}%
\pgfpathlineto{\pgfqpoint{2.069624in}{3.353156in}}%
\pgfpathlineto{\pgfqpoint{2.107712in}{3.362499in}}%
\pgfpathlineto{\pgfqpoint{2.145799in}{3.371562in}}%
\pgfpathlineto{\pgfqpoint{2.183886in}{3.380363in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{3.388915in}}%
\pgfpathlineto{\pgfqpoint{2.260061in}{3.397233in}}%
\pgfpathlineto{\pgfqpoint{2.298148in}{3.405329in}}%
\pgfpathlineto{\pgfqpoint{2.336236in}{3.413214in}}%
\pgfpathlineto{\pgfqpoint{2.374323in}{3.420900in}}%
\pgfpathlineto{\pgfqpoint{2.412410in}{3.428395in}}%
\pgfpathlineto{\pgfqpoint{2.450498in}{3.435710in}}%
\pgfpathlineto{\pgfqpoint{2.488585in}{3.442852in}}%
\pgfpathlineto{\pgfqpoint{2.526672in}{3.449831in}}%
\pgfpathlineto{\pgfqpoint{2.564760in}{3.456652in}}%
\pgfpathlineto{\pgfqpoint{2.602847in}{3.463323in}}%
\pgfpathlineto{\pgfqpoint{2.640934in}{3.469850in}}%
\pgfpathlineto{\pgfqpoint{2.679022in}{3.476240in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{3.482499in}}%
\pgfpathlineto{\pgfqpoint{2.755196in}{3.488630in}}%
\pgfpathlineto{\pgfqpoint{2.793284in}{3.494640in}}%
\pgfpathlineto{\pgfqpoint{2.831371in}{3.500534in}}%
\pgfpathlineto{\pgfqpoint{2.869458in}{3.506315in}}%
\pgfpathlineto{\pgfqpoint{2.907546in}{3.511988in}}%
\pgfpathlineto{\pgfqpoint{2.945633in}{3.517556in}}%
\pgfpathlineto{\pgfqpoint{2.983720in}{3.523025in}}%
\pgfpathlineto{\pgfqpoint{3.021808in}{3.528396in}}%
\pgfpathlineto{\pgfqpoint{3.059895in}{3.533674in}}%
\pgfpathlineto{\pgfqpoint{3.097982in}{3.538862in}}%
\pgfpathlineto{\pgfqpoint{3.136070in}{3.543962in}}%
\pgfpathlineto{\pgfqpoint{3.174157in}{3.548978in}}%
\pgfpathlineto{\pgfqpoint{3.212244in}{3.553913in}}%
\pgfpathlineto{\pgfqpoint{3.250332in}{3.558768in}}%
\pgfpathlineto{\pgfqpoint{3.288419in}{3.563547in}}%
\pgfpathlineto{\pgfqpoint{3.326506in}{3.568252in}}%
\pgfpathlineto{\pgfqpoint{3.364594in}{3.572885in}}%
\pgfpathlineto{\pgfqpoint{3.402681in}{3.577448in}}%
\pgfpathlineto{\pgfqpoint{3.440768in}{3.581944in}}%
\pgfpathlineto{\pgfqpoint{3.478856in}{3.586374in}}%
\pgfpathlineto{\pgfqpoint{3.516943in}{3.590740in}}%
\pgfpathlineto{\pgfqpoint{3.555030in}{3.595044in}}%
\pgfpathlineto{\pgfqpoint{3.593118in}{3.599288in}}%
\pgfpathlineto{\pgfqpoint{3.631205in}{3.603474in}}%
\pgfpathlineto{\pgfqpoint{3.669293in}{3.607602in}}%
\pgfpathlineto{\pgfqpoint{3.707380in}{3.611675in}}%
\pgfpathlineto{\pgfqpoint{3.745467in}{3.615694in}}%
\pgfpathlineto{\pgfqpoint{3.783555in}{3.619661in}}%
\pgfpathlineto{\pgfqpoint{3.821642in}{3.623576in}}%
\pgfpathlineto{\pgfqpoint{3.859729in}{3.627441in}}%
\pgfpathlineto{\pgfqpoint{3.897817in}{3.631258in}}%
\pgfpathlineto{\pgfqpoint{3.935904in}{3.635027in}}%
\pgfpathlineto{\pgfqpoint{3.973991in}{3.638750in}}%
\pgfpathlineto{\pgfqpoint{4.012079in}{3.642428in}}%
\pgfpathlineto{\pgfqpoint{4.050166in}{3.646062in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{3.649653in}}%
\pgfpathlineto{\pgfqpoint{4.126341in}{3.653202in}}%
\pgfpathlineto{\pgfqpoint{4.164428in}{3.656709in}}%
\pgfpathlineto{\pgfqpoint{4.202515in}{3.660177in}}%
\pgfpathlineto{\pgfqpoint{4.240603in}{3.663605in}}%
\pgfpathlineto{\pgfqpoint{4.278690in}{3.666995in}}%
\pgfpathlineto{\pgfqpoint{4.316777in}{3.670348in}}%
\pgfpathlineto{\pgfqpoint{4.354865in}{3.673664in}}%
\pgfpathlineto{\pgfqpoint{4.392952in}{3.676944in}}%
\pgfpathlineto{\pgfqpoint{4.431039in}{3.680189in}}%
\pgfpathlineto{\pgfqpoint{4.469127in}{3.683400in}}%
\pgfpathlineto{\pgfqpoint{4.507214in}{3.686577in}}%
\pgfpathlineto{\pgfqpoint{4.545301in}{3.689721in}}%
\pgfpathlineto{\pgfqpoint{4.583389in}{3.692833in}}%
\pgfpathlineto{\pgfqpoint{4.621476in}{3.695913in}}%
\pgfpathlineto{\pgfqpoint{4.659563in}{3.698962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660393in}{0.527166in}}%
\pgfpathlineto{\pgfqpoint{0.660393in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.527166in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660393in}{0.527166in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.527166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660393in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785393in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{0.924282in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{1.063171in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174282in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785393in}{3.482778in}}%
\pgfpathlineto{\pgfqpoint{0.924282in}{3.482778in}}%
\pgfpathlineto{\pgfqpoint{1.063171in}{3.482778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174282in,y=3.434167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785393in}{3.289167in}}%
\pgfpathlineto{\pgfqpoint{0.924282in}{3.289167in}}%
\pgfpathlineto{\pgfqpoint{1.063171in}{3.289167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174282in,y=3.240556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785393in}{3.095556in}}%
\pgfpathlineto{\pgfqpoint{0.924282in}{3.095556in}}%
\pgfpathlineto{\pgfqpoint{1.063171in}{3.095556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174282in,y=3.046945in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785393in}{2.901945in}}%
\pgfpathlineto{\pgfqpoint{0.924282in}{2.901945in}}%
\pgfpathlineto{\pgfqpoint{1.063171in}{2.901945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174282in,y=2.853334in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785393in}{2.708334in}}%
\pgfpathlineto{\pgfqpoint{0.924282in}{2.708334in}}%
\pgfpathlineto{\pgfqpoint{1.063171in}{2.708334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174282in,y=2.659723in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785393in}{2.514723in}}%
\pgfpathlineto{\pgfqpoint{0.924282in}{2.514723in}}%
\pgfpathlineto{\pgfqpoint{1.063171in}{2.514723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174282in,y=2.466112in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785393in}{2.321112in}}%
\pgfpathlineto{\pgfqpoint{0.924282in}{2.321112in}}%
\pgfpathlineto{\pgfqpoint{1.063171in}{2.321112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174282in,y=2.272501in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

